Optimal quantizers for a nonuniform distribution on a Sierpinski carpet

The purpose of quantization for a probability distribution is to estimate the probability by a discrete probability with finite support. In this paper, a nonuniform probability measure $P$ on $\mathbb R^2$ which has support the Sierpi\'nski carpet generated by a set of four contractive similarity mappings with equal similarity ratios has been considered. For this probability measure, the optimal sets of $n$-means and the $n$th quantization errors are investigated for all $n\geq 2$.

==> (inline-0) <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}
\draw [fill=ffqqqq] (6.,9.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture} \quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}
\draw [fill=ffqqqq] (2.,9.) circle (1.5pt);
\draw [fill=ffqqqq] (10.,9.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}
\draw [fill=ffqqqq] (6., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (2.,11.) circle (1.5pt);
\draw [fill=ffqqqq] (10.,11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}
\draw [fill=ffqqqq] (2., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (10., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (2.,11.) circle (1.5pt);
\draw [fill=ffqqqq] (10.,11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

\

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (2., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (10., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (10., 11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (2., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (10., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (10., 3.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

\

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (2., 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (2., 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (10., 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (10., 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);

\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

\

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (2., 1.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.66667) circle (1.5pt);

\draw [fill=ffqqqq] (8.66667, 3.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.) circle (1.5pt);

\draw [fill=ffqqqq] (0.666667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (2., 1.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.66667) circle (1.5pt);

\draw [fill=ffqqqq] (10., 1.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 1.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 1.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.66667) circle (1.5pt);

\draw [fill=ffqqqq] (10., 1.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}\quad
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=0.25 cm,y=0.25 cm]
\clip(-0.54417743977872,-0.5401571113988866) rectangle (12.54,12.54);
\draw (0.,0.)-- (12.,0.);
\draw (0.,0.)-- (0.,12.);
\draw (12.,0.)-- (12.,12.);
\draw (0.,12.)-- (12.,12.);
\draw (4.,0.)-- (4.,4.);
\draw (4.,4.)-- (0.,4.);
\draw (8.,0.)-- (8.,4.);
\draw (8.,4.)-- (12.,4.);
\draw (0.,8.)-- (4.,8.);
\draw (4.,8.)-- (4.,12.);
\draw (8.,8.)-- (8.,12.);
\draw (8.,8.)-- (12.,8.);
\draw (1.3333333333333333,0.)-- (1.3333333333333333,1.3333333333333333);
\draw (1.3333333333333333,1.3333333333333333)-- (0.,1.3333333333333333);
\draw (2.6666666666666665,0.)-- (2.6666666666666665,1.3333333333333333);
\draw (2.6666666666666665,1.3333333333333333)-- (4.,1.3333333333333333);
\draw (0.,2.6666666666666665)-- (1.3333333333333333,2.6666666666666665);
\draw (1.3333333333333333,2.6666666666666665)-- (1.3333333333333333,4.);
\draw (2.6666666666666665,2.6666666666666665)-- (2.6666666666666665,4.);
\draw (10.666666666666666,2.6666666666666665)-- (10.666666666666666,4.);
\draw (10.666666666666666,2.6666666666666665)-- (12.,2.6666666666666665);
\draw (10.666666666666666,0.)-- (10.666666666666666,1.3333333333333333);
\draw (10.666666666666666,1.3333333333333333)-- (12.,1.3333333333333333);
\draw (9.333333333333334,0.)-- (9.333333333333334,1.3333333333333333);
\draw (9.333333333333334,1.3333333333333333)-- (8.,1.3333333333333333);
\draw (8.,2.6666666666666665)-- (9.333333333333334,2.6666666666666665);
\draw (9.333333333333334,2.6666666666666665)-- (9.333333333333334,4.);
\draw (1.3333333333333333,8.)-- (1.3333333333333333,9.333333333333334);
\draw (1.3333333333333333,9.333333333333334)-- (0.,9.333333333333334);
\draw (2.6666666666666665,8.)-- (2.6666666666666665,9.333333333333334);
\draw (2.6666666666666665,9.333333333333334)-- (4.,9.333333333333334);
\draw (0.,10.666666666666666)-- (1.3333333333333333,10.666666666666666);
\draw (1.3333333333333333,10.666666666666666)-- (1.3333333333333333,12.);
\draw (2.6666666666666665,10.666666666666666)-- (4.,10.666666666666666);
\draw (2.6666666666666665,10.666666666666666)-- (2.6666666666666665,12.);
\draw (9.333333333333334,8.)-- (9.333333333333334,9.333333333333334);
\draw (9.333333333333334,9.333333333333334)-- (8.,9.333333333333334);
\draw (10.666666666666666,8.)-- (10.666666666666666,9.333333333333334);
\draw (10.666666666666666,9.333333333333334)-- (12.,9.333333333333334);
\draw (8.,10.666666666666666)-- (9.333333333333334,10.666666666666666);
\draw (9.333333333333334,10.666666666666666)-- (9.333333333333334,12.);
\draw (10.666666666666666,10.666666666666666)-- (12.,10.666666666666666);
\draw (10.666666666666666,10.666666666666666)-- (10.666666666666666,12.);
\draw (3.111111111111111,8.)-- (3.111111111111111,8.444444444444445);
\draw (2.6666666666666665,8.444444444444445)-- (3.111111111111111,8.444444444444445);
\draw (0.,11.11111111111111)-- (0.4444444444444444,11.11111111111111);
\draw (0.4444444444444444,10.666666666666666)-- (0.4444444444444444,11.11111111111111);
\draw (1.3333333333333333,11.555555555555555)-- (0.8888888888888888,11.555555555555555);
\draw (0.8888888888888888,11.555555555555555)-- (0.8888888888888888,12.);
\draw (3.111111111111111,8.88888888888889)-- (3.111111111111111,9.333333333333334);
\draw (3.111111111111111,8.88888888888889)-- (2.6666666666666665,8.88888888888889);
\draw (3.5555555555555554,8.88888888888889)-- (3.5555555555555554,9.333333333333334);
\draw (3.5555555555555554,8.88888888888889)-- (4.,8.88888888888889);
\draw (0.8888888888888888,2.6666666666666665)-- (0.8888888888888888,3.111111111111111);
\draw (1.3333333333333333,3.111111111111111)-- (0.8888888888888888,3.111111111111111);
\draw (0.4444444444444444,3.5555555555555554)-- (0.4444444444444444,4.);
\draw (0.4444444444444444,3.5555555555555554)-- (0.,3.5555555555555554);
\draw (0.4444444444444444,3.111111111111111)-- (0.4444444444444444,2.6666666666666665);
\draw (0.4444444444444444,3.111111111111111)-- (0.,3.111111111111111);
\draw (0.8888888888888888,3.5555555555555554)-- (1.3333333333333333,3.5555555555555554);
\draw (0.8888888888888888,3.5555555555555554)-- (0.8888888888888888,4.);
\draw (0.,11.555555555555555)-- (0.4444444444444444,11.555555555555555);
\draw (0.4444444444444444,11.555555555555555)-- (0.4444444444444444,12.);
\draw (0.14814814814814814,3.7037037037037037)-- (0.14814814814814814,3.5555555555555554);
\draw (0.14814814814814814,3.7037037037037037)-- (0.,3.7037037037037037);
\draw (0.14814814814814814,3.8518518518518516)-- (0.14814814814814814,4.);
\draw (0.14814814814814814,3.8518518518518516)-- (0.,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.4444444444444444,3.8518518518518516);
\draw (0.2962962962962963,3.8518518518518516)-- (0.2962962962962963,4.);
\draw (0.2962962962962963,3.7037037037037037)-- (0.2962962962962963,3.5555555555555554);
\draw (0.4444444444444444,3.7037037037037037)-- (0.2962962962962963,3.7037037037037037);
\draw (2.6666666666666665,2.6666666666666665)-- (4.,2.6666666666666665);
\draw (3.5555555555555554,8.444444444444445)-- (3.5555555555555554,8.);
\draw (3.5555555555555554,8.444444444444445)-- (4.,8.444444444444445);
\draw (3.7037037037037037,8.)-- (3.7037037037037037,8.148148148148149);
\draw (3.7037037037037037,8.148148148148149)-- (3.5555555555555554,8.148148148148149);
\draw (3.7037037037037037,8.444444444444445)-- (3.7037037037037037,8.296296296296296);
\draw (3.5555555555555554,8.296296296296296)-- (3.7037037037037037,8.296296296296296);
\draw (0.3950617283950617,3.5555555555555554)-- (0.3950617283950617,3.6049382716049383);
\draw (0.3950617283950617,3.6049382716049383)-- (0.4444444444444444,3.6049382716049383);
\draw (0.3950617283950617,3.654320987654321)-- (0.4444444444444444,3.654320987654321);
\draw (0.3950617283950617,3.654320987654321)-- (0.3950617283950617,3.7037037037037037);
\draw (0.8888888888888888,10.666666666666666)-- (0.8888888888888888,11.11111111111111);
\draw (0.8888888888888888,11.11111111111111)-- (1.3333333333333333,11.11111111111111);
\begin{scriptsize}

\draw [fill=ffqqqq] (0.666667, 1.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 1.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 1.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 1.) circle (1.5pt);

\draw [fill=ffqqqq] (0.666667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 3.66667) circle (1.5pt);

\draw [fill=ffqqqq] (8.66667, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 3.66667) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (0.666667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (3.33333, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 9.) circle (1.5pt);
\draw [fill=ffqqqq] (8.66667, 11.6667) circle (1.5pt);
\draw [fill=ffqqqq] (11.3333, 11.6667) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}
